Multi-Head Finite-State Dimension

We introduce multi-head finite-state dimension, a generalization of finite-state dimension in which a group of finite-state agents (the heads) with oblivious, one-way movement rules, each reporting only one symbol at a time, enable their leader to bet on subsequent symbols in an infinite data stream. In aggregate, such a scheme constitutes an $h$-head finite state gambler whose maximum achievable growth rate of capital in this task, quantified using betting strategies called gales, determines the multi-head finite-state dimension of the sequence. The 1-head case is equivalent to finite-state dimension as defined by Dai, Lathrop, Lutz and Mayordomo (2004). In our main theorem, we prove a strict hierarchy as the number of heads increases, giving an explicit sequence family that separates, for each positive integer $h$, the earning power of $h$-head finite-state gamblers from that of $(h+1)$-head finite-state gamblers. We prove that multi-head finite-state dimension is stable under finite unions but that the corresponding quantity for any fixed number $h>1$ of heads--the $h$-head finite-state predimension--lacks this stability property.

==> f3picture.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da2805651357813638] 
\draw [line width=1.5]    (99.55,108.86) -- (545.33,108.86) ;
%Straight Lines [id:da8189013021510717] 
\draw [line width=1.5]    (105.78,195.38) -- (548,195.38) ;
%Shape: Ellipse [id:dp6427055556601464] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (172.52,194.93) .. controls (172.52,197.15) and (174.31,198.94) .. (176.52,198.94) .. controls (178.73,198.94) and (180.52,197.15) .. (180.52,194.93) .. controls (180.52,192.71) and (178.73,190.92) .. (176.52,190.92) .. controls (174.31,190.92) and (172.52,192.71) .. (172.52,194.93) -- cycle ;
%Shape: Ellipse [id:dp7039462642975124] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (487.5,108.41) .. controls (487.5,110.63) and (489.29,112.43) .. (491.5,112.43) .. controls (493.71,112.43) and (495.5,110.63) .. (495.5,108.41) .. controls (495.5,106.2) and (493.71,104.4) .. (491.5,104.4) .. controls (489.29,104.4) and (487.5,106.2) .. (487.5,108.41) -- cycle ;
%Shape: Ellipse [id:dp3562934455422261] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (97.78,108.86) .. controls (97.78,111.07) and (99.57,112.87) .. (101.78,112.87) .. controls (103.99,112.87) and (105.78,111.07) .. (105.78,108.86) .. controls (105.78,106.64) and (103.99,104.84) .. (101.78,104.84) .. controls (99.57,104.84) and (97.78,106.64) .. (97.78,108.86) -- cycle ;
%Shape: Ellipse [id:dp5162009470155193] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (330.9,108.41) .. controls (330.9,110.63) and (332.69,112.43) .. (334.9,112.43) .. controls (337.11,112.43) and (338.9,110.63) .. (338.9,108.41) .. controls (338.9,106.2) and (337.11,104.4) .. (334.9,104.4) .. controls (332.69,104.4) and (330.9,106.2) .. (330.9,108.41) -- cycle ;
%Shape: Ellipse [id:dp19092530923939166] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (256.15,108.41) .. controls (256.15,110.63) and (257.95,112.43) .. (260.16,112.43) .. controls (262.37,112.43) and (264.16,110.63) .. (264.16,108.41) .. controls (264.16,106.2) and (262.37,104.4) .. (260.16,104.4) .. controls (257.95,104.4) and (256.15,106.2) .. (256.15,108.41) -- cycle ;
%Shape: Ellipse [id:dp8798111364894341] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (243.7,108.41) .. controls (243.7,110.63) and (245.49,112.43) .. (247.7,112.43) .. controls (249.91,112.43) and (251.71,110.63) .. (251.71,108.41) .. controls (251.71,106.2) and (249.91,104.4) .. (247.7,104.4) .. controls (245.49,104.4) and (243.7,106.2) .. (243.7,108.41) -- cycle ;
%Shape: Ellipse [id:dp8430495564823576] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (193.87,108.41) .. controls (193.87,110.63) and (195.66,112.43) .. (197.87,112.43) .. controls (200.09,112.43) and (201.88,110.63) .. (201.88,108.41) .. controls (201.88,106.2) and (200.09,104.4) .. (197.87,104.4) .. controls (195.66,104.4) and (193.87,106.2) .. (193.87,108.41) -- cycle ;
%Shape: Ellipse [id:dp8642901062645185] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (160.95,108.41) .. controls (160.95,110.63) and (162.74,112.43) .. (164.95,112.43) .. controls (167.16,112.43) and (168.96,110.63) .. (168.96,108.41) .. controls (168.96,106.2) and (167.16,104.4) .. (164.95,104.4) .. controls (162.74,104.4) and (160.95,106.2) .. (160.95,108.41) -- cycle ;
%Shape: Ellipse [id:dp9957092187356872] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (149.38,194.93) .. controls (149.38,197.15) and (151.17,198.94) .. (153.39,198.94) .. controls (155.6,198.94) and (157.39,197.15) .. (157.39,194.93) .. controls (157.39,192.71) and (155.6,190.92) .. (153.39,190.92) .. controls (151.17,190.92) and (149.38,192.71) .. (149.38,194.93) -- cycle ;
%Shape: Ellipse [id:dp03300623398954394] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (211.67,194.93) .. controls (211.67,197.15) and (213.46,198.94) .. (215.67,198.94) .. controls (217.88,198.94) and (219.67,197.15) .. (219.67,194.93) .. controls (219.67,192.71) and (217.88,190.92) .. (215.67,190.92) .. controls (213.46,190.92) and (211.67,192.71) .. (211.67,194.93) -- cycle ;
%Shape: Ellipse [id:dp7390884781720909] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (98.22,195.38) .. controls (98.22,197.59) and (100.01,199.39) .. (102.22,199.39) .. controls (104.44,199.39) and (106.23,197.59) .. (106.23,195.38) .. controls (106.23,193.16) and (104.44,191.36) .. (102.22,191.36) .. controls (100.01,191.36) and (98.22,193.16) .. (98.22,195.38) -- cycle ;
%Curve Lines [id:da8568193349289328] 
\draw    (263.56,102.11) .. controls (296.13,52.27) and (446.66,39.51) .. (489.61,105.4) ;
\draw [shift={(262.16,104.41)}, rotate = 299.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da43748078936065093] 
\draw    (339.6,103.6) .. controls (368.13,74.15) and (432.93,52.08) .. (489.61,105.4) ;
\draw [shift={(337.9,105.41)}, rotate = 312.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5638963433231304] 
\draw    (169.59,104.37) .. controls (204.38,69.4) and (235.35,77.11) .. (257,105.5) ;
\draw [shift={(168,106)}, rotate = 313.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da34863028068775626] 
\draw    (203.01,103.73) .. controls (218.94,90.17) and (232.06,86.06) .. (257,105.5) ;
\draw [shift={(201.27,105.25)}, rotate = 318.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da732565789369128] 
\draw    (200.86,114.52) .. controls (223.39,159.94) and (308.98,171.18) .. (333,111.46) ;
\draw [shift={(199.87,112.43)}, rotate = 66.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da45603683590814026] 
\draw    (252.33,113.83) .. controls (275.52,143.05) and (303.13,136.92) .. (333,111.46) ;
\draw [shift={(250.91,112)}, rotate = 53.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7511481746318242] 
\draw    (153.66,188.95) -- (164.51,111.98) ;
\draw [shift={(153.39,190.93)}, rotate = 278.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6944138894568528] 
\draw    (178,188.99) -- (196.87,112.43) ;
\draw [shift={(177.52,190.93)}, rotate = 283.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da868270289584951] 
\draw    (217.38,189.06) -- (246.7,112.43) ;
\draw [shift={(216.67,190.93)}, rotate = 290.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (488.68,116.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {150};
% Text Node
\draw (54.64,83.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle F_{3}( S)$};
% Text Node
\draw (75.81,177.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% Text Node
\draw (96.28,116.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (96.28,205.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (339.64,110.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {90};
% Text Node
\draw (260.89,110.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {60};
% Text Node
\draw (226.19,110.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {54};
% Text Node
\draw (207.06,110.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {36};
% Text Node
\draw (141.66,113.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {24};
% Text Node
\draw (141.66,202.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {20};
% Text Node
\draw (171.02,202.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {29};
% Text Node
\draw (206.61,202.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {44};


\end{tikzpicture}

